An algorithmic construction of Nullstellensatz certificates for graph automorphism groups

Solvers for graph isomorphism and related problems are widely used in both theoretical and applied domains, but their complexity often requires users to trust their correctness without verification. We present a certifying algorithm for computing a generating set of the automorphism group of a given graph, meaning that it produces an independently verifiable certificate that the output list of automorphisms generates the entirety of the automorphism group. The problem of constructing a certificate is reduced to certifying that a system of multivariate polynomial equations is infeasible. An individualization-refinement algorithm produces a derivation within an algebraic proof system, representing a Nullstellensatz certificate of infeasibility. We provide an implementation of both the certifying algorithm and a certificate verifier, and demonstrate their viability on graphs with hundreds of vertices.

==> graphs.tikz <==
\begin{tikzpicture}
  \begin{scope}
    \node (a1) at (0, 0)[draw, circle, label=180:$0$] {};
    \node (a2) at (0.5, 0.86)[draw, circle, label=90:$1$] {};
    \node (a3) at (1, 0)[draw, circle, label=0:$2$] {};

		\node (am) at (3, 0.5)[] {$\begin{bmatrix}0 & 1 & 0\\1 & 0 & 1\\0 & 1 & 0\end{bmatrix}$};
  \end{scope}
  \begin{scope}
    \path [-] (a1) edge (a2);
    \path [-] (a2) edge (a3);
  \end{scope}
\end{tikzpicture}


==> individualize.tikz <==
\makeatletter
\newcommand{\myboxed}[1]{\mathpalette\MyBoxAux{#1}}
\newcommand{\MyBoxAux}[2]{%
  \tikz[baseline=(X.base)] 
    \node[draw, inner sep=1pt, anchor=base, text height=1.5ex, text depth=.25ex] 
    (X) {$\m@th#1#2$};%
}
\makeatother

\begin{tikzpicture}
  \tikzset{every label/.style={label distance=-1mm}}
  \begin{scope}[transform shape, scale=0.8]
    \node (polym) at (5, 1.2)[] {$m_{i+1}$};
    \node (a) at (0, 0)[label=90:(a)] {$\begin{smallmatrix}
      \dots & \{\ \myboxed{u}\ \} & \dots & \{u_k\} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots \\
      \dots & \myboxed{\{\ \ \ \}} & \dots & \{v_k\} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots
      \end{smallmatrix}$};
    \node (b) at (5, 0)[label=90:(b)] {$\begin{smallmatrix}
      \dots & \{\ \ \ \} & \dots & \{\myboxed{u_k}\} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots \\
      \dots & \{\ \ \ \} & \dots & \myboxed{\{v_k\}} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots
      \end{smallmatrix}$};
    \node (c) at (10, 0)[label=90:(c)] {$\begin{smallmatrix}
      \dots & \{\ \ \ \} & \dots & \{u_k\} & \{\ \myboxed{u} \ \} & \dots & \{\ \ \ \} & \dots \\
      \dots & \{\ \ \ \} & \dots & \{v_k\} & \myboxed{\{\ \ \ \}} & \dots & \{\ \ \ \} & \dots
      \end{smallmatrix}$};
    \node (polyw) at (5, -0.8)[] {$w_{i+1}$};
    \node (d) at (0, -2)[label=90:(d)] {$\begin{smallmatrix}
      \dots & \myboxed{\{\ \ \ \}}& \dots & \{u_k\} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots \\
      \dots & \{\ \myboxed{v} \ \} & \dots & \{v_k\} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots
      \end{smallmatrix}$};
    \node (e) at (5, -2)[label=90:(e)] {$\begin{smallmatrix}
      \dots & \{\ \ \ \} & \dots & \myboxed{\{u_k\}} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots \\
      \dots & \{\ \ \ \} & \dots & \{\myboxed{v_k}\} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots
      \end{smallmatrix}$};
    \node (f) at (10, -2)[label=90:(f)] {$\begin{smallmatrix}
      \dots & \{\ \ \ \} & \dots & \{u_k\} & \myboxed{\{\ \ \ \}} & \dots & \{\ \ \ \} & \dots \\
      \dots & \{\ \ \ \} & \dots & \{v_k\} & \{\ \myboxed{v} \ \} & \dots & \{\ \ \ \} & \dots
      \end{smallmatrix}$};
    \node (polye) at (5, -2.8)[] {$e_{i+1}$};
    \node (g) at (0, -4)[label=90:(g)] {$\begin{smallmatrix}
      \dots & \{\ \myboxed{u} \ \} & \dots & \{u_k\} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots \\
      \dots & \{\ \ \ \} & \dots & \{v_k\} & \{\ \ \ \} & \dots & \{\ \myboxed{v} \ \} & \dots
      \end{smallmatrix}$};
    \node (h) at (5, -4)[label=90:(h)] {$\begin{smallmatrix}
      \dots & \{\ \ \ \} & \dots & \{\myboxed{u_k}\} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots \\
      \dots & \{\ \ \ \} & \dots & \{v_k\} & \{\ \myboxed{v} \ \} & \dots & \{\ \ \ \} & \dots
      \end{smallmatrix}$};
    \node (i) at (10, -4)[label=90:(i)] {$\begin{smallmatrix}
      \dots & \{\ \ \ \} & \dots & \{u_k\} & \{\ \myboxed{u} \ \} & \dots & \{\ \ \ \} & \dots \\
      \dots & \{\ \ \ \} & \dots & \{\myboxed{v_k}\} & \{\ \ \ \} & \dots & \{\ \ \ \} & \dots
      \end{smallmatrix}$};
  \end{scope}
\end{tikzpicture}


==> monomials.tikz <==
\begin{tikzpicture}
  \begin{scope}
    \node (0) at (0, 0) [] {$1$};
    \node (1) at (-2, -1) [] {$x_{a, a}$};
    \node (2) at (2, -1) [] {$x_{c, a}$};
    \node (3) at (-3, -2) [] {$x_{a, a} x_{b, b}$};
    \node (4) at (-1, -2) [] {$x_{a, a} x_{d, b}$};
    \node (5) at (1, -2) [] {$x_{c, a} x_{b, b}$};
    \node (6) at (3, -2) [] {$x_{c, a} x_{d, b}$};
  \end{scope}
  \begin{scope}
    \path [-] (0) edge (1);
    \path [-] (0) edge (2);
    \path [-] (1) edge (3);
    \path [-] (1) edge (4);
    \path [-] (2) edge (5);
    \path [-] (2) edge (6);
  \end{scope}
\end{tikzpicture}


==> partial.tikz <==
\begin{tikzpicture}
  \begin{scope}[transform shape, scale=0.9]
    \begin{scope}[shift={(0,1.7)}, transform shape, scale=0.75]
      \node (a) at (-2, 1) [fill, circle, label=180:$a$] {};
      \node (b) at (-1, 2) [fill, circle, label=0:$b$] {};
      \node (c) at (0, 1) [fill, circle, label=0:$c$] {};
      \node (d) at (-1, 0) [fill, circle, label=0:$d$] {};

      \node (e) at (1, 2) [fill, circle, label=180:$e$] {};
      \node (f) at (1, 0) [fill, circle, label=180:$f$] {};
      \node (g) at (2, 1) [fill, circle, label=0:$g$] {};

      \path [-] (a) edge (b);
      \path [-] (b) edge (c);
      \path [-] (c) edge (d);
      \path [-] (d) edge (a);

      \path [-] (e) edge (f);
      \path [-] (f) edge (g);
      \path [-] (g) edge (e);
    \end{scope}

    \node (0a) at (0, 1) [] {$\begin{smallmatrix}\{a,b,c,d,e,f,g\} \\ \{a,b,c,d,e,f,g\}\end{smallmatrix}$};
    \node (0b) at (0, 0) [] {$\begin{smallmatrix}\{a,b,c,d,e,f,g\} \\ \{a,b,c,d,e,f,g\}\end{smallmatrix}$};

    \node (1a) at (-3, -1) [] {$\begin{smallmatrix}\{a\}\{b,c,d,e,f,g\} \\ \{a\}\{b,c,d,e,f,g\}\end{smallmatrix}$};
    \node (1b) at (-3, -2.5) [] {$\begin{smallmatrix}\{a\}\{c,e,f,g\}\{b,d\} \\ \{a\}\{c,e,f,g\}\{b,d\}\end{smallmatrix}$};
    \node (1c) at (-3, -4) [] {$\begin{smallmatrix}\{a\}\{e,f,g\}\{c\}\{b,d\} \\ \{a\}\{e,f,g\}\{c\}\{b,d\}\end{smallmatrix}$};
    \node (dots1) at (-1, -1) [] {$\dots$};

    \node (2a) at (1, -1) [] {$\begin{smallmatrix}\{e\}\{a,b,c,d,f,g\} \\ \{a\}\{b,c,d,e,f,g\}\end{smallmatrix}$};
    \node (2b) at (1, -2.5) [] {$\begin{smallmatrix}\{e\}\{a,b,c,d\}\{f,g\} \\ \{a\}\{c,e,f,g\}\{b,d\}\end{smallmatrix}$};
    \node (2c) at (1, -4) [] {$\begin{smallmatrix}\{e\}\{a,b,c,d\}\{f,g\} \\ \{a\}\{e,f,g\}\{\}\ \ \end{smallmatrix}$};
    \node (dots2) at (3, -1) [] {$\dots$};

		\path [->] (0a) edge node[label=0:$r$]{} (0b);
    \path [-] (0b) edge (1a);
    \path [-] (0b) edge (2a);
    \path [-] (0b) edge (dots1);
    \path [-] (0b) edge (dots2);
    \path [->] (1a) edge (1b);
    \path [->] (1b) edge (1c);
    \path [->] (2a) edge (2b);
    \path [->] (2b) edge (2c);

    \node (label1a) at (-2.5, -1.75) [] {$\{a\}$};
    \node (label1b) at (-2.5, -3.25) [] {$\{b,d\}$};
    \node (label2a) at (1.5, -1.75) [] {$\{e\}$};
    \node (label2b) at (1.5, -3.25) [] {$\{f,g\}$};
  \end{scope}
\end{tikzpicture}


==> plot_proof_bytes_over_unpruned_proof_bytes_vs_unpruned_proof_bytes.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    xlabel={Unpruned proof size (bytes)},
    ylabel={Pruned proof size ratio},
    xmode=log,
    mark options=solid,
    unbounded coords=discard,
]
\addplot+[mark=x,only marks] coordinates {(22333,0.6528) (151510,0.7000) (708951,0.6763) (9068306,0.2472) (9903193391,0.0512) (328176592,0.4570) (398361230,0.5826) (430490936,0.5900) (530208878,0.6072) (810703672,0.5633) (942694764,0.3079) (1022698616,0.5308) (1284678784,0.5007) (1289644560,0.4317) (1313079118,0.6825) (1457357616,0.6063) (2140432380,0.5057) (1868273372,0.3872) (3005539216,0.4754) (2504057946,0.3507) (3432527484,0.3456) (2053396828,0.5346) (4455552436,0.2395) (5204868406,0.2681) (5906211922,0.3198) (5409863990,0.5041) (7775953978,0.2649) (10211680526,0.2125) (4846564200,0.5532) (38741331,0.4735) (89654897,0.3500) (207128547,0.2391) (483346153,0.1525) (1138139299,0.0923) (2688950161,0.0538) (6339896595,0.0307) (14863258985,0.0174) (9246,0.6469) (245440,0.8780) (304511,0.8225) (3277878,0.9151) (10668571,0.9390) (23515428,0.9505) (113634521,0.9676) (101107536,0.9596) (438639527,0.9768) (508140575,0.9711) (1407489929,0.9837) (1800627372,0.9775) (9246,0.6469) (125236,0.7855) (170859,0.8071) (1493261,0.7446) (2780756,0.7448) (6603135,0.8595) (27320878,0.8251) (14349645,0.7947) (68557206,0.8801) (51063399,0.7539) (198814121,0.8558) (121232712,0.8004) (379766352,0.8950) (272610152,0.7587) (861899320,0.8678) (1520,0.5664) (8866,0.7924) (49230,0.6509) (347690,0.7674) (935665,0.8629) (2194433,0.8304) (41311588,0.2039) (14771426,0.4653) (343869199,0.1354) (297272881,0.1774) (1046431254,0.1196) (1564348564,0.1001) (1120117284,0.1770) (1639725303,0.1038) (14773219268,0.0978) (4481456655,0.1580) (103938801,0.9224) (7781211188,0.0962) (10049713794,0.1434) (16284342723,0.0827) (20308148538,0.0647) (767101603,0.9518) (87691896,0.1543) (211,0.6019) (615,0.4699) (1326,0.3959) (2420,0.3467) (3973,0.3108) (6061,0.2833) (8760,0.2613) (12146,0.2433) (16295,0.2282) (21283,0.2154) (27186,0.2044) (34080,0.1948) (42041,0.1864) (51145,0.1789) (61468,0.1722) (73086,0.1662) (86075,0.1608) (100511,0.1559) (116470,0.1514) (134028,0.1472) (153261,0.1435) (174245,0.1400) (197056,0.1367) (221770,0.1337) (248463,0.1309) (277211,0.1283) (308090,0.1259) (341176,0.1236) (376545,0.1215) (414273,0.1195) (454436,0.1175) (497110,0.1157) (542371,0.1140) (590295,0.1124) (640958,0.1109) (694436,0.1095) (750805,0.1081) (810141,0.1068) (872520,0.1055) (938018,0.1043) (1006711,0.1032) (1078675,0.1021) (1153986,0.1010) (1232720,0.1000) (1314953,0.0990) (1400761,0.0981) (1490220,0.0972) (1583406,0.0964) (1680395,0.0955) (1781263,0.0948) (1886086,0.0940) (1994940,0.0933) (2107901,0.0925) (2225045,0.0919) (2346448,0.0912) (2472186,0.0906) (2602335,0.0899) (2736971,0.0893) (2876170,0.0888) (3020008,0.0882) (3168561,0.0876) (3321905,0.0871) (3480116,0.0866) (3643270,0.0861) (3811443,0.0856) (3984711,0.0851) (4163150,0.0847) (4346836,0.0842) (4535845,0.0838) (4730253,0.0834) (4930136,0.0830) (5135570,0.0826) (5346631,0.0822) (5563395,0.0818) (5785938,0.0815) (6014336,0.0811) (6248665,0.0807) (6489001,0.0804) (6735420,0.0801) (6987998,0.0797) (7246811,0.0794) (7511935,0.0791) (7783446,0.0788) (8061420,0.0785) (8345933,0.0782) (8637061,0.0779) (8934880,0.0777) (9239466,0.0774) (9550895,0.0771) (9869243,0.0769) (10194586,0.0766) (10527000,0.0764) (10866561,0.0761) (11213345,0.0759) (11567428,0.0756) (11928886,0.0754) (12297795,0.0752) (12674231,0.0750) (13058270,0.0748) (1326,0.3959) (15435,0.5375) (55232,0.8443) (159511,0.8795) (638744,0.7450) (833539,0.9292) (2727614,0.7898) (4379067,0.8098) (9482474,0.7622) (9360468,0.9609) (40740415,0.6494) (24544292,0.9709) (68578340,0.7629) (115108708,0.6448) (191709938,0.6839) (120289136,0.9824) (479553174,0.5875) (234432690,0.9858) (915160292,0.6179) (880583739,0.6531) (1046198065,0.8315) (744723512,0.9903) (3689934645,0.5415) (1947022038,0.6757) (2902374583,0.7848) (5752868405,0.5223) (5803515612,0.3918) (5845346822,0.3841) (5744208997,0.4752) (5781138374,0.4337) (5750478294,0.4935) (5825124007,0.4073) (8088997469,0.3734) (5832897522,0.4101) (5818867074,0.4451) (5937833275,0.4637) (51618,0.6491) (158560,0.6296) (393474,0.6184) (845648,0.6109) (1638196,0.6053) (2933448,0.6009) (4938340,0.5973) (7909804,0.5943) (12160158,0.5917) (18062496,0.5896) (26056078,0.5876) (36651720,0.5859) (50437184,0.5844) (68082568,0.5831) (90345696,0.5819) (118077508,0.5808) (152227450,0.5798) (193848864,0.5789) (244104378,0.5781) (304271296,0.5773) (375746988,0.5766) (460054280,0.5759) (558846844,0.5753) (673914588,0.5747) (807189046,0.5742) (960748768,0.5737) (1136824710,0.5732) (1051197,0.4037) (4923998,0.3320) (12278883,0.2945) (23768652,0.2679) (40046105,0.2470) (61764042,0.2296) (89575263,0.2149) (124132568,0.2021) (166088757,0.1908) (216096630,0.1808) (274808987,0.1718) (342878628,0.1637) (420958353,0.1563) (509700962,0.1496) (609759255,0.1435) (721786032,0.1379) (846434093,0.1326) (984356238,0.1278) (1136205267,0.1233) (1302633980,0.1192) (1484295177,0.1152) (1681841658,0.1116) (1895926223,0.1082) (2127201672,0.1049) (2376320805,0.1019) (1464986,0.5881) (15650430,0.3836) (101407000,0.1905) (614665234,0.0743) (3615700812,0.0260) (22557991,0.4292) (147410635,0.2156) (891951519,0.0841) (5232954019,0.0285) (2631,0.6389) (11827,0.6738) (28082,0.8779) (55139,0.9052) (159511,0.8795) (215345,0.9325) (418851,0.9485) (554504,0.9535) (942255,0.9354) (1109208,0.9613) (1646923,0.9668) (2703358,0.9714) (3872459,0.9514) (4707587,0.9757) (6009795,0.9775) (6759104,0.9783) (8401159,0.9797) (9327591,0.9805) (11647800,0.9707) (12832553,0.9762) (16174838,0.9835) (20588418,0.9851) (24013790,0.9858) (30259482,0.9782) (31713537,0.9866) (36263056,0.9873) (43764354,0.9883) (46378047,0.9883) (72097354,0.9899) (75727617,0.9900) (83608114,0.9904) (100990028,0.9910) (115471568,0.9914) (125753669,0.9917) (131250691,0.9918) (144590488,0.9866) (148178000,0.9920) (180493443,0.9925) (187220128,0.9926) (224409187,0.9931) (248629978,0.9933) (257215303,0.9934) (277403652,0.9894) (302707656,0.9938) (342446430,0.9940) (363902605,0.9941) (374800933,0.9941) (397505417,0.9943) (432961430,0.9944) (470801332,0.9946) (523766986,0.9948) (552413805,0.9949) (566330356,0.9949) (37794,0.5843) (177349,0.5933) (700110,0.5481) (21990516,0.1440) (332317,0.9567) (311658,0.9566) (2199918,0.9737) (2215315,0.9716) (7224984,0.9816) (6774120,0.9808) (9921777,0.8727) (8895327,0.8653) (15380988,0.9850) (16334845,0.9855) (30277519,0.9877) (29594166,0.9880) (50260882,0.9891) (49501962,0.9898) (63226742,0.9222) (64418888,0.9252) (77651503,0.9911) (77304132,0.9911) (120738633,0.9919) (113760816,0.9920) (166623495,0.9928) (167258298,0.9928) (233045367,0.9934) (231969376,0.9932) (226246361,0.8946) (195518166,0.9438) (521517029,0.8326) (500561557,0.9153) (1000499559,0.8621) (888328741,0.9260) (1714849674,0.9966) (1729395527,0.9966) (1729072279,0.9965) (1761007343,0.9964) (1731951412,0.9965) (1576479915,0.9383) (1497348693,0.9336) (2431651215,0.9969) (2454225607,0.9969) (2457492786,0.9969) (2488554034,0.9969) (2419755647,0.9970) (2543894947,0.8910) (2532002253,0.8924) (6061,0.2833) (35376,0.5730) (1022850,0.3992) (2332782,0.3761) (170488216,0.2649) (12595080,0.3929) (1856273893,0.2844) (84333923,0.3223) (14378558807,0.1581) (273393268,0.2814) (904617681,0.2258) (8328557236,0.1384) (6005197027,0.1650) (13119934030,0.1438) (510089209,0.2567) (511998072,0.3343) (506476278,0.2343) (505297525,0.2430) (501613401,0.2841) (503270472,0.3000) (492672733,0.2467) (504544519,0.2402) (508911142,0.2423) (485099188,0.3045) (507685064,0.3786) (1181598755,0.3426) (1144606891,0.3613) (1162718263,0.2852) (1201390360,0.3253) (1207231811,0.3269) (1169063767,0.2659) (1199803047,0.2257) (1160694462,0.2807) (1171621157,0.3056) (1198258448,0.3317) (1148989486,0.3947) (5779648542,0.1951) (5677289160,0.2856) (5640361040,0.2883) (5434575867,0.1920) (5403266975,0.2443) (5385009891,0.2029) (5702373116,0.1759) (5752455904,0.2102) (5720408313,0.1719) (5489861202,0.2535) (5426818843,0.3338) (11748268835,0.1779) (11762946134,0.1745) (11151966583,0.1953) (11637294422,0.1536) (11510571606,0.2740) (11671777027,0.1602) (11463586967,0.2659) (11502342765,0.2672) (11611366309,0.1557) (11704941342,0.1667) (11771163726,0.1749) (4648,0.5577) (18532,0.6775) (47031,0.7912) (116240,0.7151) (224678,0.7910) (417035,0.7901) (720228,0.7868) (1175209,0.7824) (1831630,0.7775) (2748641,0.7724) (3995688,0.7674) (5653311,0.7625) (7813942,0.7578) (10582703,0.7532) (14078204,0.7489) (18433341,0.7449) (23796094,0.7410) (30330325,0.7373) (38216576,0.7338) (47652867,0.7305) (58855494,0.7274) (72059827,0.7244) (87521108,0.7216) (105515249,0.7189) (126339630,0.7163) (150313897,0.7139) (177780760,0.7115)};
\end{axis}
\end{tikzpicture}


==> plot_proof_prune_time_over_prove_time_vs_prove_time.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    xlabel={Prove time (ms)},
    ylabel={Prune time ratio},
    xmode=log,
    mark options=solid,
    unbounded coords=discard,
]
\addplot+[mark=x,only marks] coordinates {(3,1.0000) (5,0.6000) (33,0.1515) (94,0.0957) (83660,0.1209) (2581,0.0852) (3406,0.0907) (3643,0.0840) (4418,0.0835) (6531,0.0896) (7412,0.0529) (8211,0.0770) (10992,0.0758) (10586,0.0691) (12294,0.0813) (12803,0.0759) (18248,0.0743) (16199,0.0593) (28539,0.0894) (22925,0.0600) (31651,0.0692) (18831,0.0698) (40225,0.0494) (48740,0.0632) (57593,0.0893) (52555,0.1258) (72510,0.0787) (92347,0.0785) (51138,0.1197) (367,0.0872) (895,0.0659) (2005,0.0519) (4619,0.0446) (10866,0.0360) (25287,0.0312) (63756,0.0457) (155451,0.0657) (3,1.0000) (6,0.5000) (8,0.5000) (46,0.1522) (92,0.1739) (197,0.1523) (951,0.1504) (830,0.1349) (3709,0.1316) (4339,0.1288) (12180,0.1287) (16019,0.1220) (4,1.0000) (10,0.4000) (7,0.4286) (48,0.1250) (34,0.1765) (64,0.1719) (242,0.1281) (125,0.1440) (620,0.1435) (480,0.1375) (1915,0.1154) (1213,0.1179) (3536,0.1075) (2757,0.0932) (8216,0.1059) (3,1.0000) (4,0.7500) (5,0.6000) (11,0.3636) (38,0.1316) (39,0.1538) (320,0.1062) (122,0.1311) (2320,0.0539) (1980,0.0581) (7098,0.0425) (10668,0.0393) (7884,0.0460) (11457,0.0363) (117212,0.1385) (33398,0.0991) (878,0.1481) (58042,0.0470) (80894,0.0854) (124446,0.0509) (157547,0.0705) (6440,0.1311) (653,0.0735) (3,1.0000) (4,0.7500) (4,0.7500) (3,1.0000) (4,0.7500) (3,1.0000) (3,1.0000) (4,0.7500) (5,0.6000) (5,0.6000) (6,0.6667) (6,0.5000) (4,0.7500) (7,0.5714) (10,0.6000) (8,0.7500) (5,0.6000) (9,0.3333) (6,0.5000) (11,0.3636) (12,0.2500) (13,0.3077) (14,0.2857) (6,0.5000) (6,0.5000) (18,0.2222) (19,0.2105) (21,0.1905) (22,0.1818) (24,0.1667) (26,0.1538) (27,0.1481) (21,0.1905) (31,0.1290) (24,0.1667) (16,0.2500) (15,0.2000) (28,0.1429) (21,0.1905) (16,0.2500) (16,0.1875) (24,0.1667) (29,0.1379) (32,0.1250) (32,0.1250) (23,0.1739) (41,0.0976) (28,0.1429) (28,0.1429) (21,0.1905) (28,0.1429) (28,0.1429) (27,0.1481) (24,0.1667) (31,0.1290) (35,0.1143) (28,0.1429) (28,0.1429) (29,0.1379) (31,0.1290) (35,0.1143) (38,0.1053) (37,0.1081) (37,0.1081) (45,0.0889) (39,0.1026) (42,0.0952) (46,0.0870) (44,0.0909) (46,0.0870) (47,0.1064) (51,0.0980) (52,0.0962) (53,0.0943) (56,0.0893) (58,0.0862) (59,0.0847) (61,0.0820) (63,0.0952) (66,0.0909) (68,0.0882) (77,0.0649) (73,0.0822) (75,0.0800) (78,0.0769) (79,0.0759) (82,0.0732) (85,0.0706) (87,0.0690) (90,0.0667) (95,0.0632) (96,0.0625) (98,0.0612) (100,0.0600) (104,0.0577) (108,0.0648) (111,0.0631) (114,0.0614) (116,0.0603) (3,1.0000) (3,1.0000) (6,0.6667) (5,0.6000) (9,0.3333) (12,0.3333) (32,0.1875) (42,0.1667) (75,0.1467) (82,0.1707) (311,0.1125) (212,0.1557) (564,0.1312) (901,0.1121) (1496,0.1056) (1021,0.1450) (3723,0.0854) (1973,0.1358) (7255,0.0838) (7059,0.0902) (8639,0.1060) (6399,0.1277) (31254,0.1040) (16016,0.0910) (26181,0.1414) (43803,0.2324) (40648,0.1504) (41448,0.1469) (43136,0.2171) (41096,0.1526) (43178,0.2068) (41205,0.1507) (56401,0.1459) (40588,0.1639) (41804,0.1769) (44499,0.2018) (4,0.7500) (6,0.5000) (8,0.3750) (42,0.1905) (36,0.1389) (47,0.1277) (64,0.1250) (78,0.1410) (124,0.1290) (187,0.1230) (248,0.1250) (348,0.1351) (483,0.1470) (658,0.1368) (873,0.1271) (1132,0.1263) (1461,0.1232) (1888,0.1186) (2338,0.1180) (2937,0.1171) (3758,0.1128) (4598,0.1111) (5814,0.1060) (6733,0.1132) (8106,0.1126) (10337,0.1063) (11339,0.1147) (13,0.3077) (64,0.0938) (105,0.0952) (195,0.0769) (341,0.1026) (535,0.0804) (801,0.0699) (1121,0.0607) (1502,0.0546) (1984,0.0489) (2543,0.0460) (3230,0.0427) (4004,0.0407) (5037,0.0381) (6026,0.0368) (7178,0.0337) (8473,0.0348) (9878,0.0345) (11461,0.0330) (13213,0.0321) (15135,0.0316) (17176,0.0311) (19492,0.0303) (21942,0.0301) (24549,0.0321) (22,0.1818) (162,0.0802) (837,0.0717) (5178,0.0413) (30371,0.0541) (197,0.0914) (1267,0.0624) (7486,0.0381) (44522,0.0515) (3,1.0000) (5,0.6000) (8,0.8750) (6,0.5000) (11,0.3636) (13,0.3077) (21,0.2381) (9,0.4444) (19,0.2632) (13,0.3077) (30,0.2000) (25,0.2400) (39,0.1795) (42,0.1905) (52,0.1731) (57,0.1754) (71,0.1690) (78,0.1667) (104,0.1827) (110,0.1545) (132,0.1515) (169,0.1538) (197,0.1523) (257,0.1401) (260,0.1577) (297,0.1481) (368,0.1766) (398,0.1759) (587,0.1465) (625,0.1600) (685,0.1562) (823,0.1555) (946,0.1512) (1026,0.1501) (1085,0.1622) (1236,0.1416) (1217,0.1454) (1500,0.1547) (1559,0.1430) (1881,0.1388) (2103,0.1526) (2115,0.1390) (2435,0.1298) (2576,0.1712) (2836,0.1365) (3045,0.1353) (3117,0.1347) (3303,0.1368) (3591,0.1351) (3882,0.1342) (4508,0.1686) (4557,0.1339) (4729,0.1413) (4,0.7500) (6,0.5000) (12,0.3333) (218,0.0688) (7,0.7143) (16,0.3125) (21,0.2381) (20,0.2500) (66,0.1818) (61,0.2131) (86,0.1860) (75,0.1600) (126,0.1587) (134,0.1642) (250,0.1440) (242,0.1488) (432,0.1713) (423,0.1702) (531,0.1582) (543,0.1565) (631,0.1616) (625,0.1616) (980,0.1500) (908,0.1553) (1355,0.1446) (1365,0.1429) (1918,0.1382) (1907,0.1311) (1902,0.1325) (1604,0.1378) (4488,0.1404) (4298,0.1438) (8491,0.1149) (7542,0.1208) (14571,0.1250) (14825,0.1350) (14743,0.1404) (15166,0.1333) (14645,0.1322) (13752,0.1175) (13158,0.1162) (20735,0.1229) (21206,0.1276) (21051,0.1186) (22805,0.1631) (20756,0.1215) (24239,0.2005) (24255,0.2013) (4,1.0000) (4,0.7500) (37,0.1351) (35,0.1429) (958,0.0814) (79,0.1266) (11269,0.0566) (545,0.0881) (100609,0.0857) (1873,0.0822) (6239,0.0410) (59558,0.0375) (45285,0.0319) (102604,0.0300) (2779,0.0677) (2825,0.0782) (2744,0.0649) (2740,0.0661) (2749,0.0713) (2773,0.0685) (2676,0.0617) (2748,0.0659) (2813,0.0711) (2669,0.0727) (2861,0.0905) (6666,0.0774) (6504,0.0801) (6649,0.0826) (6784,0.0786) (6790,0.0754) (6544,0.0604) (6577,0.0537) (6323,0.0783) (6506,0.0666) (6646,0.0713) (6341,0.0793) (37815,0.0975) (37374,0.1406) (38546,0.1437) (34788,0.1255) (35120,0.1369) (35097,0.1156) (36996,0.1034) (37363,0.1173) (36689,0.1150) (34319,0.1456) (36640,0.1487) (74101,0.1118) (77862,0.1089) (74625,0.1076) (75692,0.0809) (76318,0.1132) (78282,0.0982) (80072,0.1342) (79709,0.1252) (76077,0.1050) (77562,0.1018) (78006,0.1019) (3,1.0000) (5,0.6000) (6,0.5000) (10,0.4000) (14,0.2857) (8,0.5000) (18,0.2222) (45,0.1111) (19,0.2632) (38,0.1579) (39,0.1795) (55,0.1636) (72,0.1528) (103,0.1553) (131,0.1450) (170,0.1471) (215,0.1395) (269,0.1338) (340,0.1412) (431,0.1531) (534,0.1479) (655,0.1420) (792,0.1364) (945,0.1354) (1122,0.1319) (1362,0.1424) (1598,0.1245)};
\end{axis}
\end{tikzpicture}


==> plot_prove_time_vs_unpruned_proof_bytes.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    xlabel={Unpruned proof size (GB)},
    ylabel={Prove time (ms)},
    mark options=solid,
    unbounded coords=discard,
]
\addplot+[mark=+,red,only marks] coordinates {(0.0000,3) (0.0002,5) (0.0007,33) (0.0091,94) (9.9032,83660) (0.3282,2581) (0.3984,3406) (0.4305,3643) (0.5302,4418) (0.8107,6531) (0.9427,7412) (1.0227,8211) (1.2847,10992) (1.2896,10586) (1.3131,12294) (1.4574,12803) (2.1404,18248) (1.8683,16199) (3.0055,28539) (2.5041,22925) (3.4325,31651) (2.0534,18831) (4.4556,40225) (5.2049,48740) (5.9062,57593) (5.4099,52555) (7.7760,72510) (10.2117,92347) (4.8466,51138) (0.0387,367) (0.0897,895) (0.2071,2005) (0.4833,4619) (1.1381,10866) (2.6890,25287) (6.3399,63756) (14.8633,155451) (0.0000,3) (0.0002,6) (0.0003,8) (0.0033,46) (0.0107,92) (0.0235,197) (0.1136,951) (0.1011,830) (0.4386,3709) (0.5081,4339) (1.4075,12180) (1.8006,16019) (0.0000,4) (0.0001,10) (0.0002,7) (0.0015,48) (0.0028,34) (0.0066,64) (0.0273,242) (0.0143,125) (0.0686,620) (0.0511,480) (0.1988,1915) (0.1212,1213) (0.3798,3536) (0.2726,2757) (0.8619,8216) (0.0000,3) (0.0000,4) (0.0000,5) (0.0003,11) (0.0009,38) (0.0022,39) (0.0413,320) (0.0148,122) (0.3439,2320) (0.2973,1980) (1.0464,7098) (1.5643,10668) (1.1201,7884) (1.6397,11457) (14.7732,117212) (4.4815,33398) (0.1039,878) (7.7812,58042) (10.0497,80894) (16.2843,124446) (20.3081,157547) (0.7671,6440) (0.0877,653) (0.0000,3) (0.0000,4) (0.0000,4) (0.0000,3) (0.0000,4) (0.0000,3) (0.0000,3) (0.0000,4) (0.0000,5) (0.0000,5) (0.0000,6) (0.0000,6) (0.0000,4) (0.0001,7) (0.0001,10) (0.0001,8) (0.0001,5) (0.0001,9) (0.0001,6) (0.0001,11) (0.0002,12) (0.0002,13) (0.0002,14) (0.0002,6) (0.0002,6) (0.0003,18) (0.0003,19) (0.0003,21) (0.0004,22) (0.0004,24) (0.0005,26) (0.0005,27) (0.0005,21) (0.0006,31) (0.0006,24) (0.0007,16) (0.0008,15) (0.0008,28) (0.0009,21) (0.0009,16) (0.0010,16) (0.0011,24) (0.0012,29) (0.0012,32) (0.0013,32) (0.0014,23) (0.0015,41) (0.0016,28) (0.0017,28) (0.0018,21) (0.0019,28) (0.0020,28) (0.0021,27) (0.0022,24) (0.0023,31) (0.0025,35) (0.0026,28) (0.0027,28) (0.0029,29) (0.0030,31) (0.0032,35) (0.0033,38) (0.0035,37) (0.0036,37) (0.0038,45) (0.0040,39) (0.0042,42) (0.0043,46) (0.0045,44) (0.0047,46) (0.0049,47) (0.0051,51) (0.0053,52) (0.0056,53) (0.0058,56) (0.0060,58) (0.0062,59) (0.0065,61) (0.0067,63) (0.0070,66) (0.0072,68) (0.0075,77) (0.0078,73) (0.0081,75) (0.0083,78) (0.0086,79) (0.0089,82) (0.0092,85) (0.0096,87) (0.0099,90) (0.0102,95) (0.0105,96) (0.0109,98) (0.0112,100) (0.0116,104) (0.0119,108) (0.0123,111) (0.0127,114) (0.0131,116) (0.0000,3) (0.0000,3) (0.0001,6) (0.0002,5) (0.0006,9) (0.0008,12) (0.0027,32) (0.0044,42) (0.0095,75) (0.0094,82) (0.0407,311) (0.0245,212) (0.0686,564) (0.1151,901) (0.1917,1496) (0.1203,1021) (0.4796,3723) (0.2344,1973) (0.9152,7255) (0.8806,7059) (1.0462,8639) (0.7447,6399) (3.6899,31254) (1.9470,16016) (2.9024,26181) (5.7529,43803) (5.8035,40648) (5.8453,41448) (5.7442,43136) (5.7811,41096) (5.7505,43178) (5.8251,41205) (8.0890,56401) (5.8329,40588) (5.8189,41804) (5.9378,44499) (0.0001,4) (0.0002,6) (0.0004,8) (0.0008,42) (0.0016,36) (0.0029,47) (0.0049,64) (0.0079,78) (0.0122,124) (0.0181,187) (0.0261,248) (0.0367,348) (0.0504,483) (0.0681,658) (0.0903,873) (0.1181,1132) (0.1522,1461) (0.1938,1888) (0.2441,2338) (0.3043,2937) (0.3757,3758) (0.4601,4598) (0.5588,5814) (0.6739,6733) (0.8072,8106) (0.9607,10337) (1.1368,11339) (0.0011,13) (0.0049,64) (0.0123,105) (0.0238,195) (0.0400,341) (0.0618,535) (0.0896,801) (0.1241,1121) (0.1661,1502) (0.2161,1984) (0.2748,2543) (0.3429,3230) (0.4210,4004) (0.5097,5037) (0.6098,6026) (0.7218,7178) (0.8464,8473) (0.9844,9878) (1.1362,11461) (1.3026,13213) (1.4843,15135) (1.6818,17176) (1.8959,19492) (2.1272,21942) (2.3763,24549) (0.0015,22) (0.0157,162) (0.1014,837) (0.6147,5178) (3.6157,30371) (0.0226,197) (0.1474,1267) (0.8920,7486) (5.2330,44522) (0.0000,3) (0.0000,5) (0.0000,8) (0.0001,6) (0.0002,11) (0.0002,13) (0.0004,21) (0.0006,9) (0.0009,19) (0.0011,13) (0.0016,30) (0.0027,25) (0.0039,39) (0.0047,42) (0.0060,52) (0.0068,57) (0.0084,71) (0.0093,78) (0.0116,104) (0.0128,110) (0.0162,132) (0.0206,169) (0.0240,197) (0.0303,257) (0.0317,260) (0.0363,297) (0.0438,368) (0.0464,398) (0.0721,587) (0.0757,625) (0.0836,685) (0.1010,823) (0.1155,946) (0.1258,1026) (0.1313,1085) (0.1446,1236) (0.1482,1217) (0.1805,1500) (0.1872,1559) (0.2244,1881) (0.2486,2103) (0.2572,2115) (0.2774,2435) (0.3027,2576) (0.3424,2836) (0.3639,3045) (0.3748,3117) (0.3975,3303) (0.4330,3591) (0.4708,3882) (0.5238,4508) (0.5524,4557) (0.5663,4729) (0.0000,4) (0.0002,6) (0.0007,12) (0.0220,218) (0.0003,7) (0.0003,16) (0.0022,21) (0.0022,20) (0.0072,66) (0.0068,61) (0.0099,86) (0.0089,75) (0.0154,126) (0.0163,134) (0.0303,250) (0.0296,242) (0.0503,432) (0.0495,423) (0.0632,531) (0.0644,543) (0.0777,631) (0.0773,625) (0.1207,980) (0.1138,908) (0.1666,1355) (0.1673,1365) (0.2330,1918) (0.2320,1907) (0.2262,1902) (0.1955,1604) (0.5215,4488) (0.5006,4298) (1.0005,8491) (0.8883,7542) (1.7148,14571) (1.7294,14825) (1.7291,14743) (1.7610,15166) (1.7320,14645) (1.5765,13752) (1.4973,13158) (2.4317,20735) (2.4542,21206) (2.4575,21051) (2.4886,22805) (2.4198,20756) (2.5439,24239) (2.5320,24255) (0.0000,4) (0.0000,4) (0.0010,37) (0.0023,35) (0.1705,958) (0.0126,79) (1.8563,11269) (0.0843,545) (14.3786,100609) (0.2734,1873) (0.9046,6239) (8.3286,59558) (6.0052,45285) (13.1199,102604) (0.5101,2779) (0.5120,2825) (0.5065,2744) (0.5053,2740) (0.5016,2749) (0.5033,2773) (0.4927,2676) (0.5045,2748) (0.5089,2813) (0.4851,2669) (0.5077,2861) (1.1816,6666) (1.1446,6504) (1.1627,6649) (1.2014,6784) (1.2072,6790) (1.1691,6544) (1.1998,6577) (1.1607,6323) (1.1716,6506) (1.1983,6646) (1.1490,6341) (5.7796,37815) (5.6773,37374) (5.6404,38546) (5.4346,34788) (5.4033,35120) (5.3850,35097) (5.7024,36996) (5.7525,37363) (5.7204,36689) (5.4899,34319) (5.4268,36640) (11.7483,74101) (11.7629,77862) (11.1520,74625) (11.6373,75692) (11.5106,76318) (11.6718,78282) (11.4636,80072) (11.5023,79709) (11.6114,76077) (11.7049,77562) (11.7712,78006) (0.0000,3) (0.0000,5) (0.0000,6) (0.0001,10) (0.0002,14) (0.0004,8) (0.0007,18) (0.0012,45) (0.0018,19) (0.0027,38) (0.0040,39) (0.0057,55) (0.0078,72) (0.0106,103) (0.0141,131) (0.0184,170) (0.0238,215) (0.0303,269) (0.0382,340) (0.0477,431) (0.0589,534) (0.0721,655) (0.0875,792) (0.1055,945) (0.1263,1122) (0.1503,1362) (0.1778,1598)};
\end{axis}
\end{tikzpicture}


==> plot_times_vs_graph_size.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    xlabel={Graph size (vertices)},
    ylabel={Execution time (ms)},
    ymode=log,
    mark options=solid,
    unbounded coords=discard,
    legend pos=south east,
    legend style={font=\scriptsize},
]
\addplot+[mark=triangle,only marks] coordinates {(10,1) (21,5) (36,16) (55,31) (105,6232) (200,2485) (220,4157) (240,4523) (260,5504) (280,7552) (300,4582) (320,9257) (340,10883) (360,9777) (380,15708) (400,14341) (420,17913) (440,12017) (460,25303) (480,15095) (500,19285) (520,18120) (540,18519) (560,23097) (580,31065) (600,46442) (640,32330) (660,34038) (680,42854) (120,281) (144,473) (168,732) (192,1109) (216,1555) (240,2098) (264,2824) (288,3642) (8,0) (25,4) (27,5) (64,45) (100,137) (125,303) (216,1447) (225,1291) (343,5685) (400,6574) (512,18575) (625,23569) (8,1) (25,2) (27,3) (64,20) (100,32) (125,83) (216,323) (225,188) (343,978) (400,706) (512,2571) (625,2018) (729,5193) (900,4762) (1000,11537) (4,0) (8,1) (16,1) (32,23) (48,21) (64,36) (80,129) (96,106) (112,693) (128,915) (144,2106) (160,2607) (176,4091) (192,2947) (224,22957) (240,16633) (256,1541) (272,16147) (288,38769) (320,22486) (336,21685) (512,12120) (80,197) (2,0) (3,1) (4,1) (5,1) (6,1) (7,1) (8,1) (9,2) (10,2) (11,2) (12,2) (13,2) (14,0) (15,2) (16,0) (17,1) (18,3) (19,1) (20,3) (21,3) (22,4) (23,4) (24,4) (25,2) (26,2) (27,6) (28,6) (29,6) (30,5) (31,5) (32,4) (33,6) (34,3) (35,5) (36,3) (37,4) (38,4) (39,8) (40,3) (41,4) (42,4) (43,7) (44,5) (45,6) (46,5) (47,6) (48,7) (49,5) (50,7) (51,5) (52,6) (53,5) (54,6) (55,6) (56,9) (57,7) (58,7) (59,7) (60,8) (61,8) (62,9) (63,9) (64,10) (65,10) (66,11) (67,11) (68,12) (69,12) (70,13) (71,13) (72,14) (73,14) (74,15) (75,15) (76,16) (77,17) (78,18) (79,18) (80,19) (81,20) (82,21) (83,21) (84,23) (85,23) (86,24) (87,25) (88,26) (89,27) (90,28) (91,29) (92,30) (93,31) (94,32) (95,33) (96,34) (97,36) (98,37) (99,38) (100,39) (4,0) (9,1) (16,5) (25,8) (36,9) (49,17) (64,46) (81,68) (100,141) (121,183) (144,502) (169,483) (196,1025) (225,1435) (256,2590) (289,2394) (324,5512) (361,4651) (400,11768) (441,11058) (484,18415) (529,14865) (576,40952) (625,25928) (676,49015) (100,56982) (100,41932) (100,41022) (100,52232) (100,47739) (100,56028) (100,45240) (100,50514) (100,44384) (100,47923) (100,56534) (16,1) (25,2) (36,4) (49,16) (64,15) (81,24) (100,39) (121,62) (144,95) (169,140) (196,203) (225,287) (256,397) (289,537) (324,722) (361,997) (400,1219) (441,1556) (484,1968) (529,2459) (576,3045) (625,3725) (676,4557) (729,5544) (784,6629) (841,7937) (900,9427) (40,7) (80,24) (120,58) (160,109) (200,182) (240,278) (280,401) (320,553) (360,739) (400,960) (440,1223) (480,1522) (520,1894) (560,2266) (600,2708) (640,3209) (680,3755) (720,4390) (760,5049) (800,5779) (840,6683) (880,7469) (920,8431) (960,9577) (1000,10656) (40,19) (80,83) (120,259) (160,652) (200,1209) (96,132) (144,421) (192,975) (240,1911) (5,1) (9,2) (13,3) (17,5) (25,13) (29,18) (37,24) (41,11) (49,31) (53,19) (61,52) (73,48) (81,65) (89,82) (97,108) (101,118) (109,149) (113,166) (121,207) (125,231) (137,282) (149,372) (157,449) (169,533) (173,567) (181,638) (193,800) (197,840) (229,1318) (233,1355) (241,1508) (257,1841) (269,2082) (277,2296) (281,2416) (289,2620) (293,2823) (313,3293) (317,3396) (337,4102) (349,4539) (353,4720) (361,5085) (373,5579) (389,6254) (397,6756) (401,6875) (409,7341) (421,8005) (433,8670) (449,9630) (457,10214) (461,10407) (14,1) (26,4) (42,8) (62,38) (30,7) (30,25) (60,35) (60,32) (90,98) (90,94) (100,120) (100,108) (120,208) (120,220) (150,407) (150,396) (180,671) (180,661) (200,785) (200,797) (210,1033) (210,1028) (240,1594) (240,1512) (270,2217) (270,2205) (300,3063) (300,3046) (300,2673) (300,2482) (400,5794) (400,6083) (500,11526) (500,11042) (600,22965) (600,23161) (600,23146) (600,23589) (600,23203) (600,19615) (600,18747) (675,33005) (675,33325) (675,35974) (675,33772) (675,32704) (700,30448) (700,30634) (7,0) (12,0) (26,13) (35,13) (57,715) (70,78) (100,10451) (117,443) (155,38423) (176,1246) (247,3235) (330,18746) (425,15876) (532,28479) (57,2073) (57,2917) (57,1834) (57,1930) (57,2423) (57,2589) (57,1953) (57,1913) (57,1932) (57,2297) (57,3498) (70,7497) (70,7566) (70,5687) (70,6792) (70,6892) (70,5470) (70,4367) (70,5527) (70,6565) (70,6902) (70,8419) (100,18716) (100,28946) (100,28676) (100,16506) (100,20860) (100,17399) (100,16533) (100,19787) (100,15793) (100,23862) (100,35003) (117,34654) (117,34483) (117,37936) (117,29291) (117,58013) (117,31204) (117,54683) (117,55771) (117,29387) (117,32342) (117,34927) (6,1) (10,2) (15,4) (21,7) (28,14) (36,6) (45,26) (55,17) (66,24) (78,28) (91,45) (105,57) (120,79) (136,107) (153,141) (171,183) (190,235) (210,301) (231,378) (253,466) (276,579) (300,702) (325,851) (351,1025) (378,1222) (406,1463) (435,1732)};
\addplot+[mark=+,only marks] coordinates {(10,3) (21,5) (36,33) (55,94) (105,83660) (200,2581) (220,3406) (240,3643) (260,4418) (280,6531) (300,7412) (320,8211) (340,10992) (360,10586) (380,12294) (400,12803) (420,18248) (440,16199) (460,28539) (480,22925) (500,31651) (520,18831) (540,40225) (560,48740) (580,57593) (600,52555) (640,72510) (660,92347) (680,51138) (120,367) (144,895) (168,2005) (192,4619) (216,10866) (240,25287) (264,63756) (288,155451) (8,3) (25,6) (27,8) (64,46) (100,92) (125,197) (216,951) (225,830) (343,3709) (400,4339) (512,12180) (625,16019) (8,4) (25,10) (27,7) (64,48) (100,34) (125,64) (216,242) (225,125) (343,620) (400,480) (512,1915) (625,1213) (729,3536) (900,2757) (1000,8216) (4,3) (8,4) (16,5) (32,11) (48,38) (64,39) (80,320) (96,122) (112,2320) (128,1980) (144,7098) (160,10668) (176,7884) (192,11457) (224,117212) (240,33398) (256,878) (272,58042) (288,80894) (320,124446) (336,157547) (512,6440) (80,653) (2,3) (3,4) (4,4) (5,3) (6,4) (7,3) (8,3) (9,4) (10,5) (11,5) (12,6) (13,6) (14,4) (15,7) (16,10) (17,8) (18,5) (19,9) (20,6) (21,11) (22,12) (23,13) (24,14) (25,6) (26,6) (27,18) (28,19) (29,21) (30,22) (31,24) (32,26) (33,27) (34,21) (35,31) (36,24) (37,16) (38,15) (39,28) (40,21) (41,16) (42,16) (43,24) (44,29) (45,32) (46,32) (47,23) (48,41) (49,28) (50,28) (51,21) (52,28) (53,28) (54,27) (55,24) (56,31) (57,35) (58,28) (59,28) (60,29) (61,31) (62,35) (63,38) (64,37) (65,37) (66,45) (67,39) (68,42) (69,46) (70,44) (71,46) (72,47) (73,51) (74,52) (75,53) (76,56) (77,58) (78,59) (79,61) (80,63) (81,66) (82,68) (83,77) (84,73) (85,75) (86,78) (87,79) (88,82) (89,85) (90,87) (91,90) (92,95) (93,96) (94,98) (95,100) (96,104) (97,108) (98,111) (99,114) (100,116) (4,3) (9,3) (16,6) (25,5) (36,9) (49,12) (64,32) (81,42) (100,75) (121,82) (144,311) (169,212) (196,564) (225,901) (256,1496) (289,1021) (324,3723) (361,1973) (400,7255) (441,7059) (484,8639) (529,6399) (576,31254) (625,16016) (676,26181) (100,43803) (100,40648) (100,41448) (100,43136) (100,41096) (100,43178) (100,41205) (100,56401) (100,40588) (100,41804) (100,44499) (16,4) (25,6) (36,8) (49,42) (64,36) (81,47) (100,64) (121,78) (144,124) (169,187) (196,248) (225,348) (256,483) (289,658) (324,873) (361,1132) (400,1461) (441,1888) (484,2338) (529,2937) (576,3758) (625,4598) (676,5814) (729,6733) (784,8106) (841,10337) (900,11339) (40,13) (80,64) (120,105) (160,195) (200,341) (240,535) (280,801) (320,1121) (360,1502) (400,1984) (440,2543) (480,3230) (520,4004) (560,5037) (600,6026) (640,7178) (680,8473) (720,9878) (760,11461) (800,13213) (840,15135) (880,17176) (920,19492) (960,21942) (1000,24549) (40,22) (80,162) (120,837) (160,5178) (200,30371) (96,197) (144,1267) (192,7486) (240,44522) (5,3) (9,5) (13,8) (17,6) (25,11) (29,13) (37,21) (41,9) (49,19) (53,13) (61,30) (73,25) (81,39) (89,42) (97,52) (101,57) (109,71) (113,78) (121,104) (125,110) (137,132) (149,169) (157,197) (169,257) (173,260) (181,297) (193,368) (197,398) (229,587) (233,625) (241,685) (257,823) (269,946) (277,1026) (281,1085) (289,1236) (293,1217) (313,1500) (317,1559) (337,1881) (349,2103) (353,2115) (361,2435) (373,2576) (389,2836) (397,3045) (401,3117) (409,3303) (421,3591) (433,3882) (449,4508) (457,4557) (461,4729) (14,4) (26,6) (42,12) (62,218) (30,7) (30,16) (60,21) (60,20) (90,66) (90,61) (100,86) (100,75) (120,126) (120,134) (150,250) (150,242) (180,432) (180,423) (200,531) (200,543) (210,631) (210,625) (240,980) (240,908) (270,1355) (270,1365) (300,1918) (300,1907) (300,1902) (300,1604) (400,4488) (400,4298) (500,8491) (500,7542) (600,14571) (600,14825) (600,14743) (600,15166) (600,14645) (600,13752) (600,13158) (675,20735) (675,21206) (675,21051) (675,22805) (675,20756) (700,24239) (700,24255) (7,4) (12,4) (26,37) (35,35) (57,958) (70,79) (100,11269) (117,545) (155,100609) (176,1873) (247,6239) (330,59558) (425,45285) (532,102604) (57,2779) (57,2825) (57,2744) (57,2740) (57,2749) (57,2773) (57,2676) (57,2748) (57,2813) (57,2669) (57,2861) (70,6666) (70,6504) (70,6649) (70,6784) (70,6790) (70,6544) (70,6577) (70,6323) (70,6506) (70,6646) (70,6341) (100,37815) (100,37374) (100,38546) (100,34788) (100,35120) (100,35097) (100,36996) (100,37363) (100,36689) (100,34319) (100,36640) (117,74101) (117,77862) (117,74625) (117,75692) (117,76318) (117,78282) (117,80072) (117,79709) (117,76077) (117,77562) (117,78006) (6,3) (10,5) (15,6) (21,10) (28,14) (36,8) (45,18) (55,45) (66,19) (78,38) (91,39) (105,55) (120,72) (136,103) (153,131) (171,170) (190,215) (210,269) (231,340) (253,431) (276,534) (300,655) (325,792) (351,945) (378,1122) (406,1362) (435,1598)};
\addplot+[mark=x,only marks] coordinates {(10,0) (21,0) (36,1) (55,1) (105,367) (200,8) (220,10) (240,12) (260,15) (280,20) (300,22) (320,26) (340,33) (360,33) (380,42) (400,46) (420,52) (440,56) (460,74) (480,70) (500,92) (520,79) (540,112) (560,110) (580,139) (600,140) (640,172) (660,189) (680,183) (120,2) (144,5) (168,11) (192,26) (216,60) (240,147) (264,318) (288,703) (8,0) (25,0) (27,0) (64,0) (100,0) (125,0) (216,14) (225,13) (343,16) (400,3) (512,7) (625,19) (8,0) (25,0) (27,0) (64,1) (100,0) (125,1) (216,4) (225,15) (343,12) (400,10) (512,41) (625,30) (729,66) (900,47) (1000,127) (4,0) (8,0) (16,0) (32,0) (48,2) (64,1) (80,2) (96,2) (112,7) (128,19) (144,33) (160,42) (176,30) (192,35) (224,161) (240,48) (256,49) (272,82) (288,102) (320,122) (336,154) (512,209) (80,7) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,1) (14,1) (15,0) (16,1) (17,0) (18,0) (19,2) (20,0) (21,2) (22,3) (23,3) (24,3) (25,1) (26,1) (27,5) (28,6) (29,7) (30,7) (31,6) (32,9) (33,5) (34,7) (35,7) (36,11) (37,4) (38,4) (39,11) (40,16) (41,5) (42,5) (43,6) (44,13) (45,9) (46,14) (47,8) (48,23) (49,14) (50,10) (51,10) (52,13) (53,16) (54,11) (55,13) (56,14) (57,25) (58,15) (59,16) (60,16) (61,18) (62,21) (63,23) (64,20) (65,22) (66,26) (67,25) (68,34) (69,33) (70,29) (71,32) (72,32) (73,33) (74,35) (75,37) (76,39) (77,43) (78,43) (79,45) (80,48) (81,51) (82,51) (83,55) (84,56) (85,61) (86,70) (87,65) (88,72) (89,70) (90,74) (91,77) (92,80) (93,83) (94,87) (95,90) (96,94) (97,98) (98,102) (99,106) (100,110) (4,0) (9,0) (16,0) (25,0) (36,1) (49,0) (64,0) (81,0) (100,1) (121,1) (144,2) (169,15) (196,16) (225,18) (256,21) (289,24) (324,23) (361,27) (400,34) (441,39) (484,44) (529,50) (576,65) (625,44) (676,76) (100,26) (100,27) (100,27) (100,39) (100,40) (100,27) (100,40) (100,55) (100,39) (100,40) (100,28) (16,0) (25,0) (36,0) (49,1) (64,2) (81,2) (100,3) (121,4) (144,6) (169,9) (196,12) (225,17) (256,27) (289,34) (324,55) (361,72) (400,91) (441,113) (484,139) (529,170) (576,206) (625,251) (676,300) (729,373) (784,416) (841,499) (900,609) (40,0) (80,1) (120,2) (160,4) (200,8) (240,13) (280,33) (320,29) (360,53) (400,67) (440,84) (480,105) (520,130) (560,158) (600,191) (640,229) (680,273) (720,337) (760,392) (800,427) (840,509) (880,587) (920,673) (960,766) (1000,887) (40,0) (80,1) (120,4) (160,19) (200,97) (96,1) (144,5) (192,36) (240,136) (5,0) (9,0) (13,0) (17,0) (25,0) (29,0) (37,1) (41,0) (49,0) (53,0) (61,0) (73,0) (81,0) (89,0) (97,0) (101,1) (109,1) (113,1) (121,1) (125,2) (137,1) (149,5) (157,6) (169,15) (173,15) (181,15) (193,15) (197,15) (229,4) (233,4) (241,16) (257,17) (269,17) (277,18) (281,18) (289,7) (293,18) (313,19) (317,20) (337,21) (349,21) (353,8) (361,11) (373,10) (389,23) (397,23) (401,24) (409,24) (421,25) (433,25) (449,26) (457,27) (461,27) (14,0) (26,0) (42,1) (62,20) (30,0) (30,0) (60,0) (60,0) (90,0) (90,0) (100,0) (100,0) (120,0) (120,0) (150,0) (150,4) (180,13) (180,13) (200,13) (200,13) (210,0) (210,13) (240,13) (240,13) (270,13) (270,13) (300,13) (300,0) (300,14) (300,14) (400,16) (400,16) (500,18) (500,16) (600,15) (600,15) (600,3) (600,3) (600,15) (600,18) (600,18) (675,16) (675,16) (675,16) (675,16) (675,16) (700,29) (700,25) (7,0) (12,0) (26,0) (35,0) (57,2) (70,13) (100,8) (117,14) (155,42) (176,16) (247,19) (330,30) (425,31) (532,44) (57,5) (57,19) (57,5) (57,5) (57,17) (57,5) (57,5) (57,5) (57,17) (57,17) (57,17) (70,8) (70,21) (70,20) (70,9) (70,21) (70,21) (70,9) (70,21) (70,8) (70,21) (70,8) (100,38) (100,37) (100,36) (100,33) (100,33) (100,36) (100,36) (100,37) (100,36) (100,34) (100,34) (117,49) (117,37) (117,45) (117,48) (117,48) (117,36) (117,49) (117,36) (117,36) (117,49) (117,49) (6,0) (10,0) (15,0) (21,0) (28,1) (36,1) (45,0) (55,1) (66,1) (78,1) (91,1) (105,2) (120,3) (136,4) (153,6) (171,8) (190,10) (210,13) (231,20) (253,25) (276,37) (300,43) (325,49) (351,56) (378,65) (406,75) (435,86)};
\legend{verify,prove,solve}
\end{axis}
\end{tikzpicture}


==> plot_verify_time_vs_proof_bytes.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    xlabel={Proof size (GB)},
    ylabel={Verify time (ms)},
    mark options=solid,
    unbounded coords=discard,
]
\addplot+[mark=triangle,only marks] coordinates {(0.0000,1) (0.0001,5) (0.0005,16) (0.0022,31) (0.5067,6232) (0.1500,2485) (0.2321,4157) (0.2540,4523) (0.3220,5504) (0.4567,7552) (0.2903,4582) (0.5428,9257) (0.6432,10883) (0.5568,9777) (0.8962,15708) (0.8836,14341) (1.0824,17913) (0.7235,12017) (1.4287,25303) (0.8781,15095) (1.1862,19285) (1.0977,18120) (1.0670,18519) (1.3952,23097) (1.8891,31065) (2.7274,46442) (2.0596,32330) (2.1698,34038) (2.6812,42854) (0.0183,281) (0.0314,473) (0.0495,732) (0.0737,1109) (0.1050,1555) (0.1448,2098) (0.1948,2824) (0.2582,3642) (0.0000,0) (0.0002,4) (0.0003,5) (0.0030,45) (0.0100,137) (0.0224,303) (0.1100,1447) (0.0970,1291) (0.4285,5685) (0.4934,6574) (1.3845,18575) (1.7601,23569) (0.0000,1) (0.0001,2) (0.0001,3) (0.0011,20) (0.0021,32) (0.0057,83) (0.0225,323) (0.0114,188) (0.0603,978) (0.0385,706) (0.1702,2571) (0.0970,2018) (0.3399,5193) (0.2068,4762) (0.7479,11537) (0.0000,0) (0.0000,1) (0.0000,1) (0.0003,23) (0.0008,21) (0.0018,36) (0.0084,129) (0.0069,106) (0.0466,693) (0.0527,915) (0.1252,2106) (0.1566,2607) (0.1983,4091) (0.1701,2947) (1.4445,22957) (0.7080,16633) (0.0959,1541) (0.7482,16147) (1.4408,38769) (1.3466,22486) (1.3147,21685) (0.7302,12120) (0.0135,197) (0.0000,0) (0.0000,1) (0.0000,1) (0.0000,1) (0.0000,1) (0.0000,1) (0.0000,1) (0.0000,2) (0.0000,2) (0.0000,2) (0.0000,2) (0.0000,2) (0.0000,0) (0.0000,2) (0.0000,0) (0.0000,1) (0.0000,3) (0.0000,1) (0.0000,3) (0.0000,3) (0.0000,4) (0.0000,4) (0.0000,4) (0.0000,2) (0.0000,2) (0.0000,6) (0.0000,6) (0.0000,6) (0.0000,5) (0.0000,5) (0.0001,4) (0.0001,6) (0.0001,3) (0.0001,5) (0.0001,3) (0.0001,4) (0.0001,4) (0.0001,8) (0.0001,3) (0.0001,4) (0.0001,4) (0.0001,7) (0.0001,5) (0.0001,6) (0.0001,5) (0.0001,6) (0.0001,7) (0.0002,5) (0.0002,7) (0.0002,5) (0.0002,6) (0.0002,5) (0.0002,6) (0.0002,6) (0.0002,9) (0.0002,7) (0.0002,7) (0.0002,7) (0.0003,8) (0.0003,8) (0.0003,9) (0.0003,9) (0.0003,10) (0.0003,10) (0.0003,11) (0.0003,11) (0.0004,12) (0.0004,12) (0.0004,13) (0.0004,13) (0.0004,14) (0.0004,14) (0.0004,15) (0.0005,15) (0.0005,16) (0.0005,17) (0.0005,18) (0.0005,18) (0.0005,19) (0.0006,20) (0.0006,21) (0.0006,21) (0.0006,23) (0.0006,23) (0.0007,24) (0.0007,25) (0.0007,26) (0.0007,27) (0.0007,28) (0.0008,29) (0.0008,30) (0.0008,31) (0.0008,32) (0.0009,33) (0.0009,34) (0.0009,36) (0.0009,37) (0.0010,38) (0.0010,39) (0.0000,0) (0.0000,1) (0.0000,5) (0.0001,8) (0.0005,9) (0.0008,17) (0.0022,46) (0.0035,68) (0.0072,141) (0.0090,183) (0.0265,502) (0.0238,483) (0.0523,1025) (0.0742,1435) (0.1311,2590) (0.1182,2394) (0.2817,5512) (0.2311,4651) (0.5654,11768) (0.5751,11058) (0.8699,18415) (0.7375,14865) (1.9982,40952) (1.3156,25928) (2.2779,49015) (3.0048,56982) (2.2735,41932) (2.2449,41022) (2.7297,52232) (2.5075,47739) (2.8377,56028) (2.3728,45240) (3.0201,50514) (2.3921,44384) (2.5901,47923) (2.7534,56534) (0.0000,1) (0.0001,2) (0.0002,4) (0.0005,16) (0.0010,15) (0.0018,24) (0.0029,39) (0.0047,62) (0.0072,95) (0.0106,140) (0.0153,203) (0.0215,287) (0.0295,397) (0.0397,537) (0.0526,722) (0.0686,997) (0.0883,1219) (0.1122,1556) (0.1411,1968) (0.1757,2459) (0.2166,3045) (0.2650,3725) (0.3215,4557) (0.3873,5544) (0.4635,6629) (0.5512,7937) (0.6517,9427) (0.0004,7) (0.0016,24) (0.0036,58) (0.0064,109) (0.0099,182) (0.0142,278) (0.0192,401) (0.0251,553) (0.0317,739) (0.0391,960) (0.0472,1223) (0.0561,1522) (0.0658,1894) (0.0763,2266) (0.0875,2708) (0.0995,3209) (0.1123,3755) (0.1258,4390) (0.1401,5049) (0.1552,5779) (0.1711,6683) (0.1877,7469) (0.2051,8431) (0.2232,9577) (0.2422,10656) (0.0009,19) (0.0060,83) (0.0193,259) (0.0457,652) (0.0939,1209) (0.0097,132) (0.0318,421) (0.0750,975) (0.1492,1911) (0.0000,1) (0.0000,2) (0.0000,3) (0.0000,5) (0.0001,13) (0.0002,18) (0.0004,24) (0.0005,11) (0.0009,31) (0.0011,19) (0.0016,52) (0.0026,48) (0.0037,65) (0.0046,82) (0.0059,108) (0.0066,118) (0.0082,149) (0.0091,166) (0.0113,207) (0.0125,231) (0.0159,282) (0.0203,372) (0.0237,449) (0.0296,533) (0.0313,567) (0.0358,638) (0.0433,800) (0.0458,840) (0.0714,1318) (0.0750,1355) (0.0828,1508) (0.1001,1841) (0.1145,2082) (0.1247,2296) (0.1302,2416) (0.1426,2620) (0.1470,2823) (0.1791,3293) (0.1858,3396) (0.2229,4102) (0.2470,4539) (0.2555,4720) (0.2745,5085) (0.3008,5579) (0.3404,6254) (0.3618,6756) (0.3726,6875) (0.3952,7341) (0.4306,8005) (0.4683,8670) (0.5210,9630) (0.5496,10214) (0.5634,10407) (0.0000,1) (0.0001,4) (0.0004,8) (0.0032,38) (0.0003,7) (0.0003,25) (0.0021,35) (0.0022,32) (0.0071,98) (0.0066,94) (0.0087,120) (0.0077,108) (0.0152,208) (0.0161,220) (0.0299,407) (0.0292,396) (0.0497,671) (0.0490,661) (0.0583,785) (0.0596,797) (0.0770,1033) (0.0766,1028) (0.1198,1594) (0.1128,1512) (0.1654,2217) (0.1661,2205) (0.2315,3063) (0.2304,3046) (0.2024,2673) (0.1845,2482) (0.4342,5794) (0.4582,6083) (0.8625,11526) (0.8226,11042) (1.7091,22965) (1.7234,23161) (1.7230,23146) (1.7547,23589) (1.7259,23203) (1.4792,19615) (1.3980,18747) (2.4241,33005) (2.4467,33325) (2.4499,35974) (2.4809,33772) (2.4124,32704) (2.2667,30448) (2.2595,30634) (0.0000,0) (0.0000,0) (0.0004,13) (0.0009,13) (0.0452,715) (0.0049,78) (0.5279,10451) (0.0272,443) (2.2738,38423) (0.0769,1246) (0.2043,3235) (1.1528,18746) (0.9906,15876) (1.8863,28479) (0.1309,2073) (0.1712,2917) (0.1187,1834) (0.1228,1930) (0.1425,2423) (0.1510,2589) (0.1215,1953) (0.1212,1913) (0.1233,1932) (0.1477,2297) (0.1922,3498) (0.4048,7497) (0.4135,7566) (0.3316,5687) (0.3908,6792) (0.3946,6892) (0.3108,5470) (0.2708,4367) (0.3258,5527) (0.3581,6565) (0.3975,6902) (0.4536,8419) (1.1278,18716) (1.6217,28946) (1.6262,28676) (1.0437,16506) (1.3202,20860) (1.0929,17399) (1.0031,16533) (1.2089,19787) (0.9836,15793) (1.3917,23862) (1.8114,35003) (2.0905,34654) (2.0528,34483) (2.1777,37936) (1.7879,29291) (3.1538,58013) (1.8702,31204) (3.0478,54683) (3.0733,55771) (1.8083,29387) (1.9517,32342) (2.0584,34927) (0.0000,1) (0.0000,2) (0.0000,4) (0.0001,7) (0.0002,14) (0.0003,6) (0.0006,26) (0.0009,17) (0.0014,24) (0.0021,28) (0.0031,45) (0.0043,57) (0.0059,79) (0.0080,107) (0.0105,141) (0.0137,183) (0.0176,235) (0.0224,301) (0.0280,378) (0.0348,466) (0.0428,579) (0.0522,702) (0.0632,851) (0.0759,1025) (0.0905,1222) (0.1073,1463) (0.1265,1732)};
\end{axis}
\end{tikzpicture}


==> proof.tikz <==
\begin{tikzpicture}
  \begin{scope}
    \node (0) at (0, 0) [] {$\small\begin{aligned}1 &= \underline{x_{a, a}} + \underline{x_{c, a}} \\ &- \underline{(x_{a, a} + x_{c, a} - 1)}\end{aligned}$};
    \node (1) at (-2.5, -2) [] {$\small\begin{aligned}x_{a, a} &= \underline{x_{a, a} x_{b, b}} \\ &+ \underline{x_{a, a} x_{d, b}} \\ &- \underline{x_{a, a}(x_{b, b} + x_{d, b} - 1)}\end{aligned}$};
    \node (2) at (2, -1.5) [] {$\small\begin{aligned}x_{c, a} &= \underline{x_{a, a}}^{(a\ c)}\end{aligned}$};
    \node (3) at (-5, -4.5) [] {$\small\begin{aligned}x_{a, a} x_{b, b} &= \underline{x_{a, a} x_{b, b} x_{c, c} x_{d, d}} \\ &- x_{c, c} \underline{(x_{d, d} - 1) x_{a, a} x_{b, b}} \\ &- \underline{(x_{c, c} - 1) x_{a, a} x_{b, b}}\end{aligned}$};
    \node (4) at (0, -4) [] {$\small\begin{aligned}x_{a, a} x_{d, b} &= (\underline{x_{a, a} x_{b, b}})^{(b\ d)}\end{aligned}$};
  \end{scope}
  \begin{scope}
    \path [-] (0) edge (1);
    \path [-] (0) edge (2);
    \path [-] (1) edge (3);
    \path [-] (1) edge (4);
  \end{scope}
\end{tikzpicture}


==> refinement.tikz <==
\begin{tikzpicture}
  \begin{scope}[transform shape, scale=0.85]
    \node (a) at (-1, 1) [fill, circle, label=180:$a$] {};
    \node (b) at (0, 2) [fill, circle, label=0:$b$] {};
    \node (c) at (1, 1) [fill, circle, label=0:$c$] {};
    \node (d) at (0, 0) [fill, circle, label=0:$d$] {};

    \path [-] (a) edge (b);
    \path [-] (b) edge (c);
    \path [-] (c) edge (d);
    \path [-] (d) edge (a);
    \path [-] (b) edge (d);
  \end{scope}
\end{tikzpicture}


==> refinement_partition.tikz <==
\begin{tikzpicture}
  \begin{scope}[transform shape, scale=0.9]
    \begin{scope}[shift={(0,1.5)}, transform shape, scale=0.75]
      \node (a) at (-1, 1) [fill, circle, label=180:$a$] {};
      \node (b) at (0, 2) [fill, circle, label=0:$b$] {};
      \node (c) at (1, 1) [fill, circle, label=0:$c$] {};
      \node (d) at (0, 0) [fill, circle, label=0:$d$] {};

      \path [-] (a) edge (b);
      \path [-] (b) edge (c);
      \path [-] (c) edge (d);
      \path [-] (d) edge (a);
      \path [-] (b) edge (d);
    \end{scope}
    \node (0a) at (0, 1) [] {$\begin{smallmatrix}\{a,b,c,d\} \\ \{a,b,c,d\}\end{smallmatrix}$};
    \node (0b) at (0, 0) [] {$\begin{smallmatrix}\{a,c\}\{b,d\} \\ \{a,c\}\{b,d\}\end{smallmatrix}$};

    \node (1a) at (-3, -1) [] {$\begin{smallmatrix}\{a\}\{c\}\{b,d\} \\ \{a\}\{c\}\{b,d\}\end{smallmatrix}$};
    \node (1b) at (-3, -2) [] {$\begin{smallmatrix}\{a\}\{c\}\{b,d\} \\ \{a\}\{c\}\{b,d\}\end{smallmatrix}$};
    \node (2a) at (3, -1) [] {$\begin{smallmatrix}\{c\}\{a\}\{b,d\} \\ \{a\}\{c\}\{b,d\}\end{smallmatrix}$};
    \node (2b) at (3, -2) [] {$\begin{smallmatrix}\{c\}\{a\}\{b,d\} \\ \{a\}\{c\}\{b,d\}\end{smallmatrix}$};

    \node (3a) at (-4.5, -3) [] {$\begin{smallmatrix}\{a\}\{c\}\{b\}\{d\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};
    \node (3b) at (-4.5, -4) [] {$\begin{smallmatrix}\{a\}\{c\}\{b\}\{d\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};

    \node (4a) at (-1.5, -3) [] {$\begin{smallmatrix}\{a\}\{c\}\{d\}\{b\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};
    \node (4b) at (-1.5, -4) [] {$\begin{smallmatrix}\{a\}\{c\}\{d\}\{b\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};

    \node (5a) at (1.5, -3) [] {$\begin{smallmatrix}\{c\}\{a\}\{b\}\{d\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};
    \node (5b) at (1.5, -4) [] {$\begin{smallmatrix}\{c\}\{a\}\{b\}\{d\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};

    \node (6a) at (4.5, -3) [] {$\begin{smallmatrix}\{c\}\{a\}\{d\}\{b\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};
    \node (6b) at (4.5, -4) [] {$\begin{smallmatrix}\{c\}\{a\}\{d\}\{b\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};

		\path [->] (0a) edge node[label=0:$r$]{} (0b);
    \path [-] (0b) edge (1a);
    \path [-] (0b) edge (2a);
    \path [->] (1a) edge node[label=0:$r$]{} (1b);
    \path [->] (2a) edge node[label=0:$r$]{} (2b);
    \path [-] (1b) edge (3a);
    \path [-] (1b) edge (4a);
    \path [-] (2b) edge (5a);
    \path [-] (2b) edge (6a);
    \path [->] (3a) edge node[label=0:$r$]{} (3b);
    \path [->] (4a) edge node[label=0:$r$]{} (4b);
    \path [->] (5a) edge node[label=0:$r$]{} (5b);
    \path [->] (6a) edge node[label=0:$r$]{} (6b);
  \end{scope}
\end{tikzpicture}


==> refinement_prune.tikz <==
\begin{tikzpicture}
  \begin{scope}[transform shape, scale=0.9]
    \node (0a) at (0, 1) [] {$\begin{smallmatrix}\{a,b,c,d\} \\ \{a,b,c,d\}\end{smallmatrix}$};
    \node (0b) at (0, 0) [] {$\begin{smallmatrix}\{a,c\}\{b,d\} \\ \{a,c\}\{b,d\}\end{smallmatrix}$};

    \node (1a) at (-3, -1) [] {$\begin{smallmatrix}\{a\}\{c\}\{b,d\} \\ \{a\}\{c\}\{b,d\}\end{smallmatrix}$};
    \node (1b) at (-3, -2) [] {$\begin{smallmatrix}\{a\}\{c\}\{b,d\} \\ \{a\}\{c\}\{b,d\}\end{smallmatrix}$};
    \node (2a) at (3, -1) [] {$\begin{smallmatrix}\{c\}\{a\}\{b,d\} \\ \{a\}\{c\}\{b,d\}\end{smallmatrix}$};
    \node (2b) at (3, -2) [] {$\begin{smallmatrix}\{c\}\{a\}\{b,d\} \\ \{a\}\{c\}\{b,d\}\end{smallmatrix}$};

    \node (3a) at (-4.5, -3) [] {$\begin{smallmatrix}\{a\}\{c\}\{b\}\{d\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};
    \node (3b) at (-4.5, -4) [] {$\begin{smallmatrix}\{a\}\{c\}\{b\}\{d\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};

    \node (4a) at (-1.5, -3) [] {$\begin{smallmatrix}\{a\}\{c\}\{d\}\{b\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};
    \node (4b) at (-1.5, -4) [] {$\begin{smallmatrix}\{a\}\{c\}\{d\}\{b\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};

    \node (5a) at (1.5, -3) [] {$\begin{smallmatrix}\{c\}\{a\}\{b\}\{d\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};
    \node (5b) at (1.5, -4) [] {$\begin{smallmatrix}\{c\}\{a\}\{b\}\{d\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};

    \node (6a) at (4.5, -3) [] {$\begin{smallmatrix}\{c\}\{a\}\{d\}\{b\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};
    \node (6b) at (4.5, -4) [] {$\begin{smallmatrix}\{c\}\{a\}\{d\}\{b\} \\ \{a\}\{c\}\{b\}\{d\}\end{smallmatrix}$};

		\path [->] (0a) edge node[label=0:$r$]{} (0b);
    \path [-] (0b) edge (1a);
    \path [-] (0b) edge (2a);
    \path [->] (1a) edge node[label=0:$r$]{} (1b);
    \path [->] (2a) edge node[label=0:$r$]{} (2b);
    \path [-] (1b) edge (3a);
    \path [-] (1b) edge (4a);
    \path [-] (2b) edge (5a);
    \path [-] (2b) edge (6a);
    \path [->] (3a) edge node[label=0:$r$]{} (3b);
    \path [->] (4a) edge node[label=0:$r$]{} (4b);
    \path [->] (5a) edge node[label=0:$r$]{} (5b);
    \path [->] (6a) edge node[label=0:$r$]{} (6b);

    \draw (-2.7, -2.6) rectangle (-0.3, -5);
    \draw (0.5, -0.69) rectangle (5.5, -5);
    \node (node) at (-4.5, -4.7) [] {$\nu = [a, b]$};
    \node (prune1) at (-1.5, -4.7) [] {$\Pi([a, b], (b\ d))$};
    \node (prune2) at (3, -4.7) [] {$\Pi([a], (a\ c))$};
  \end{scope}
\end{tikzpicture}

